Reducing the impact of radioactivity on quantum circuits in a deep-underground facility

As quantum coherence times of superconducting circuits have increased from nanoseconds to hundreds of microseconds, they are currently one of the leading platforms for quantum information processing. However, coherence needs to further improve by orders of magnitude to reduce the prohibitive hardware overhead of current error correction schemes. Reaching this goal hinges on reducing the density of broken Cooper pairs, so-called quasiparticles. Here, we show that environmental radioactivity is a significant source of nonequilibrium quasiparticles. Moreover, ionizing radiation introduces time-correlated quasiparticle bursts in resonators on the same chip, further complicating quantum error correction. Operating in a deep-underground lead-shielded cryostat decreases the quasiparticle burst rate by a factor fifty and reduces dissipation up to a factor four, showcasing the importance of radiation abatement in future solid-state quantum hardware.

==> 1_intro.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1_intro.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.01449585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53909714)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{1_intro.eps}}%
    \put(0.78976893,0.29912737){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.84922537,0.29912737){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.908682,0.29912737){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.85517407,0.27326767){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-\delta f_0$, A (kHz)\end{tabular}}}}%
    \put(0.76550029,0.33391924){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.76550029,0.36869706){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.76550029,0.40347494){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.76550029,0.43825274){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\end{tabular}}}}%
    \put(0.76550029,0.47303055){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0.94295605,0.33391924){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.94295605,0.36869706){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.94295605,0.40347494){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.94295605,0.43825274){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.94295605,0.47303055){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.99153476,0.41286607){\color[rgb]{0.17254902,0.62745098,0.17254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-\delta f_0$, C (kHz)\end{tabular}}}}}%
    \put(0.44677783,0.27242253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}t (s)\end{tabular}}}}%
    \put(0.2188382,0.41370894){\color[rgb]{0.12156863,0.46666667,0.70588235}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta f_0$, A (kHz)\end{tabular}}}}}%
    \put(-0.6785863,-0.34791119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20153546\unitlength}\raggedright \end{minipage}}}%
    \put(0.03061826,0.47030805){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.03648302\unitlength}\raggedright A\end{minipage}}}%
    \put(0.03329351,0.29273424){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.03648302\unitlength}\raggedright B\end{minipage}}}%
    \put(0.03240176,0.12264332){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.03648302\unitlength}\raggedright C\end{minipage}}}%
    \put(-0.1370826,0.49593787){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.50318875\unitlength}\centering $600\times10\;\upmu$m$^2$\end{minipage}}}%
    \put(-0.1370826,0.31965073){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.50318875\unitlength}\centering $1000\times40\;\upmu$m$^2$\end{minipage}}}%
    \put(-0.1370826,0.15282218){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.50318875\unitlength}\centering $420\times5\;\upmu$m$^2$\end{minipage}}}%
    \put(-0.13740551,0.44367352){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.50318875\unitlength}\centering $f_0 \simeq 7.3$ GHz\end{minipage}}}%
    \put(-0.13740551,0.2671521){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.50318875\unitlength}\centering $f_0 \simeq 7.4$ GHz\end{minipage}}}%
    \put(-0.13740551,0.09527769){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.50318875\unitlength}\centering $f_0 \simeq 7.7$ GHz\end{minipage}}}%
    \put(-0.0059012,0.50619362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22115396\unitlength}\raggedright \textbf{a}\end{minipage}}}%
    \put(0.15538828,-0.05075774){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.50318873\unitlength}\centering 2 mm\end{minipage}}}}%
    \put(-0.00187483,0.02265801){\color[rgb]{0.57647059,0.6745098,0.65490196}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.50318875\unitlength}\centering Full Al$_2$O$_3$ chip size: $15\times 8\; $mm$^2$ \end{minipage}}}}%
    \put(0.2251195,0.50619362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22115395\unitlength}\raggedright \textbf{b}\end{minipage}}}%
    \put(0.2251195,0.27074077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22115394\unitlength}\raggedright \textbf{d}\end{minipage}}}%
    \put(0.70387094,0.50619362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22115395\unitlength}\raggedright \textbf{c}\end{minipage}}}%
    \put(0.61371524,0.01833381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Energy absorbed in the resonator, $\delta E$ (eV)\end{tabular}}}}%
    \put(0.22037645,0.15943679){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counts / s\end{tabular}}}}}%
    \put(0.72776275,0.41299023){\color[rgb]{1,0.49803922,0.05490196}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$-\delta f_0$, B (kHz)\end{tabular}}}}}%
    \put(0.7312363,0.24528876){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.21754403\unitlength}\raggedright Resonator A\end{minipage}}}%
    \put(0.7312363,0.22813005){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.21754403\unitlength}\raggedright Resonator B\end{minipage}}}%
    \put(0.7312363,0.21075866){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.21754403\unitlength}\raggedright Resonator C\end{minipage}}}%
    \put(0.68042452,0.41294427){\color[rgb]{0.12156863,0.46666667,0.70588235}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6\times \delta x_\mathrm{QP}$, A\end{tabular}}}}}%
    \put(0.27445215,0.29943005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.32640281,0.29943002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.37270513,0.29943002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.41900742,0.29943002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.46530971,0.29943002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.0\end{tabular}}}}%
    \put(0.5116122,0.29943002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.5\end{tabular}}}}%
    \put(0.55791443,0.29943002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0.60421672,0.29943002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.5\end{tabular}}}}%
    \put(0.27365324,0.33138935){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-600\end{tabular}}}}%
    \put(0.27365324,0.38252993){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-400\end{tabular}}}}%
    \put(0.27365324,0.43367039){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-200\end{tabular}}}}%
    \put(0.27365324,0.48481097){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.29097259,0.39192486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15183515\unitlength}\raggedright $\delta x_\mathrm{QP} = -4 \frac{\delta f_0}{f_0}$\end{minipage}}}%
    \put(0.73123484,0.19331565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47708621\unitlength}\raggedright Binning: 5 eV\end{minipage}}}%
    \put(0.62742168,0.34722369){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0.62742168,0.39308611){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.62742168,0.43894857){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.62742168,0.48481097){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31153985,0.04690331){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.51363087,0.04690331){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.71572195,0.04690331){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.917813,0.04690331){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.27003152,0.1051488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0.27003152,0.15633622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0.27003152,0.20752359){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0.29623681,0.17606061){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counts / s\end{tabular}}}}}%
    \put(0.4520706,0.07523866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $10^6\times \delta x_\mathrm{QP}$\end{tabular}}}}%
    \put(0.40054277,0.08644069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 100\end{tabular}}}}%
    \put(0.50621767,0.08644069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize 1000\end{tabular}}}}%
    \put(0.3381104,0.16158248){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$10^{-3}$\end{tabular}}}}%
    \put(0.3381104,0.19512105){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$10^{-2}$\end{tabular}}}}%
    \put(0.3381104,0.2286596){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $10^{-1}$\end{tabular}}}}%
    \put(0.34947959,0.14333046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47708621\unitlength}\raggedright \scriptsize Binning: $5\times 10^{-5}$\end{minipage}}}%
    \put(0.3381104,0.12804391){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$10^{-4}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 2_setups.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_setups.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{810.97293884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4435105)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{2_setups.eps}}%
    \put(0.1999194,0.04958668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24589727\unitlength}\raggedright Stacked Pb bricks\end{minipage}}}%
    \put(0.05645302,0.04958668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24589727\unitlength}\raggedright Granite\end{minipage}}}%
    \put(0.40307816,0.13608495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24589727\unitlength}\raggedright Cu\end{minipage}}}%
    \put(0.20007599,0.09370856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33096703\unitlength}\raggedright Cu (acid cleaned)\end{minipage}}}%
    \put(0.50007553,0.13583059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27732776\unitlength}\raggedright Al\end{minipage}}}%
    \put(0.05602253,0.09431906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27732776\unitlength}\raggedright $\upmu$-metal\end{minipage}}}%
    \put(0.01422248,0.13749778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40301438\unitlength}\raggedright Glue ({\color{magenta}Ag paste} or {\color{blue}vacuum grease}) \end{minipage}}}%
    \put(0.07815762,0.43366238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30020883\unitlength}\raggedright \textbf{K}arlsruhe ( {\color{magenta}07/2018} )\end{minipage}}}%
    \put(0.38354017,0.43419339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23985482\unitlength}\raggedright \textbf{R}ome ( {\color{magenta}07/2019}, {\color{blue}11/2019} )\end{minipage}}}%
    \put(0.6973706,0.4356425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23999205\unitlength}\centering \textbf{G}ran Sasso ( {\color{blue}04/2019} )\end{minipage}}}%
    \put(0.76108288,0.33526804){\color[rgb]{1,1,1}\rotatebox{-55.59719436}{\makebox(0,0)[lt]{\begin{minipage}{0.13150692\unitlength}\raggedright 1.4 km\end{minipage}}}}%
    \put(0.73356068,0.2607685){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.3495616\unitlength}\raggedright highway A24 tunnel\end{minipage}}}%
    \put(0.82834334,0.29653916){\color[rgb]{0.66666667,0.87058824,0.52941176}\makebox(0,0)[lt]{\begin{minipage}{0.17014748\unitlength}\raggedright cryostat\end{minipage}}}%
    \put(0.15417748,0.37130244){\color[rgb]{0.16470588,0.83137255,1}\makebox(0,0)[lt]{\begin{minipage}{0.15002372\unitlength}\raggedright 25 mK\end{minipage}}}%
    \put(0.45025857,0.05136249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31900103\unitlength}\raggedright ThO$_2$ source (on/off)\end{minipage}}}%
    \put(0.40307816,0.09431906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40837691\unitlength}\raggedright Cryostat body (steel)\end{minipage}}}%
    \put(0.78505061,0.18172085){\color[rgb]{0.16470588,0.83137255,1}\makebox(0,0)[lt]{\begin{minipage}{0.15002372\unitlength}\raggedright 30 mK\end{minipage}}}%
    \put(0.4608702,0.36310144){\color[rgb]{0.16470588,0.83137255,1}\makebox(0,0)[lt]{\begin{minipage}{0.15002372\unitlength}\raggedright 20 mK\end{minipage}}}%
    \put(0.02914692,0.17313308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48879046\unitlength}\raggedright grAl resonators \end{minipage}}}%
    \put(0.23805116,0.17352002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48879046\unitlength}\raggedright Al$_2$O$_3$ substrate \end{minipage}}}%
    \put(0.55038932,0.17258516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48879046\unitlength}\raggedright Al foil \end{minipage}}}%
    \put(0.53792146,0.38313767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41220331\unitlength}\raggedright \scriptsize IN\end{minipage}}}%
    \put(0.43915519,0.38313767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41220331\unitlength}\raggedright \scriptsize OUT\end{minipage}}}%
    \put(0.23744132,0.37166527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21572257\unitlength}\raggedright \scriptsize -40 dB\end{minipage}}}%
    \put(0.11022889,0.39360742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41220331\unitlength}\raggedright \scriptsize OUT\end{minipage}}}%
    \put(0.23697745,0.39360742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41220331\unitlength}\raggedright \scriptsize IN\end{minipage}}}%
    \put(0.8526367,0.20405727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41220331\unitlength}\raggedright \scriptsize IN\end{minipage}}}%
    \put(0.76744604,0.20405727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41220331\unitlength}\raggedright \scriptsize OUT\end{minipage}}}%
    \put(0.23744132,0.34762006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21572257\unitlength}\raggedright \scriptsize -20 dB\end{minipage}}}%
    \put(0.53352564,0.36212389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21572257\unitlength}\raggedright \scriptsize -35 dB\end{minipage}}}%
    \put(0.53352564,0.33807868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21572257\unitlength}\raggedright \scriptsize -30 dB\end{minipage}}}%
    \put(0.85364905,0.18182246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21572257\unitlength}\raggedright \scriptsize -40 dB\end{minipage}}}%
    \put(0.85318195,0.1577667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21572257\unitlength}\raggedright \scriptsize -30 dB\end{minipage}}}%
  \end{picture}%
\endgroup%


==> 3_rate_and_qi.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3_rate_and_qi.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.3237915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8891625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{3_rate_and_qi.eps}}%
    \put(0.12515543,0.51166348){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.12515543,0.62828422){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.12515543,0.74490499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.05209558,0.66252521){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_B$ (mHz)\end{tabular}}}}}%
    \put(0.18621007,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K\end{tabular}}}}%
    \put(0.27758841,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R\end{tabular}}}}%
    \put(0.36896672,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0.460345,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K\end{tabular}}}}%
    \put(0.55172337,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R\end{tabular}}}}%
    \put(0.64310168,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0.73447999,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}K\end{tabular}}}}%
    \put(0.82585831,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}R\end{tabular}}}}%
    \put(0.91723668,0.12845245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}G\end{tabular}}}}%
    \put(0.07575542,0.16007413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10$^4$\end{tabular}}}}%
    \put(0.07575542,0.36576213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10$^5$\end{tabular}}}}%
    \put(0.05455404,0.3224813){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_i \; @ \; \bar{n}=1$\end{tabular}}}}}%
    \put(0.14642144,0.06551331){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}silver paste\end{tabular}}}}%
    \put(0.34678469,0.06551331){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vacuum grease\end{tabular}}}}%
    \put(0.66296579,0.06299863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lead off\end{tabular}}}}%
    \put(0.84498815,0.06640484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ThO$_2$\end{tabular}}}}%
    \put(0.27758841,0.83455263){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resonator A\end{tabular}}}}%
    \put(0.55172337,0.83455263){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resonator B\end{tabular}}}}%
    \put(0.82585831,0.83455263){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resonator C\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> A_corr.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_corr.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{524.38928223bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41381471)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_corr.eps}}%
    \put(0.22115722,0.12521595){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_A$\end{tabular}}}}%
    \put(0.27443587,0.08763814){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_\mathrm{A} = f_{0, \mathrm{A @ G}} - 285$ kHz\end{tabular}}}}%
    \put(0.31509841,0.12521593){\color[rgb]{0.60392157,0.80392157,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_C$\end{tabular}}}}%
    \put(0.07481829,0.19966062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.07481829,0.25932668){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.07481829,0.31899274){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.07481829,0.37865879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.0349327,0.27411877){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arg\{S$_{11}$\} (rads)\end{tabular}}}}}%
    \put(-0.1051525,0.39611957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22774537\unitlength}\centering \textbf{a}\end{minipage}}}%
    \put(0.36773688,0.39795373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2334129\unitlength}\centering \textbf{c}\end{minipage}}}%
    \put(0.5598483,0.04000693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.60749726,0.04000693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.65514616,0.04000693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0.70279506,0.04000693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0.75044396,0.04000693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0.79809292,0.04000693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.84574182,0.04000693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1200\end{tabular}}}}%
    \put(0.89339079,0.04000693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1400\end{tabular}}}}%
    \put(0.738496,0.02158084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}time (s)\end{tabular}}}}%
    \put(0.53632617,0.05603906){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.53632617,0.11947703){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.4\end{tabular}}}}%
    \put(0.53632617,0.18390026){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.3\end{tabular}}}}%
    \put(0.53632617,0.24783085){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0.53632617,0.31126884){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.1\end{tabular}}}}%
    \put(0.53632617,0.37470682){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.49555382,0.22902833){\color[rgb]{0.11764706,0.56470588,1}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varphi - \varphi(t=0) \; @ \; f_A$\end{tabular}}}}}%
    \put(0.94066595,0.08998206){\color[rgb]{0.60392157,0.80392157,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.94066595,0.15774854){\color[rgb]{0.60392157,0.80392157,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.2\end{tabular}}}}%
    \put(0.94066595,0.22534074){\color[rgb]{0.60392157,0.80392157,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.4\end{tabular}}}}%
    \put(0.94066595,0.29310716){\color[rgb]{0.60392157,0.80392157,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.6\end{tabular}}}}%
    \put(0.94066595,0.36122197){\color[rgb]{0.60392157,0.80392157,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.8\end{tabular}}}}%
    \put(0.98957149,0.22902833){\color[rgb]{0.60392157,0.80392157,0.19607843}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varphi - \varphi(t=0) \; @ \; f_C$\end{tabular}}}}}%
    \put(0.28238148,0.38445455){\color[rgb]{0.11764706,0.56470588,1}\makebox(0,0)[lt]{\begin{minipage}{0.20524207\unitlength}\centering Resonator A\end{minipage}}}%
    \put(0.28249777,0.3479679){\color[rgb]{0.60392157,0.80392157,0.19607843}\makebox(0,0)[lt]{\begin{minipage}{0.20524207\unitlength}\centering Resonator C\end{minipage}}}%
    \put(0.27443587,0.06475445){\color[rgb]{0.60392157,0.80392157,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_\mathrm{C} = f_{0, \mathrm{C @ G}} - 260$ kHz\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> A_cryostat.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_cryostat.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{529.89664393bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51316927)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_cryostat.eps}}%
    \put(0.91687159,0.02970428){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.09793721\unitlength}\centering 20 cm\end{minipage}}}%
    \put(0.64479592,0.44360937){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.27296433\unitlength}\centering $\upmu$-metal shield\end{minipage}}}%
    \put(0.71325163,0.18521321){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.27296433\unitlength}\centering Pb bricks\end{minipage}}}%
    \put(0.38021353,0.02970428){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.09793721\unitlength}\centering 2 cm\end{minipage}}}%
    \put(0.02016059,0.0298038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09793721\unitlength}\centering 1 cm\end{minipage}}}%
    \put(0.07975884,0.21396612){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.30239002\unitlength}\centering vacuum grease\end{minipage}}}%
    \put(0.01333803,0.50462836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10026441\unitlength}\raggedright \textbf{a}\end{minipage}}}%
    \put(0.37033619,0.50462836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14509518\unitlength}\raggedright \textbf{b}\end{minipage}}}%
    \put(0.63177528,0.50462836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11172107\unitlength}\raggedright \textbf{c}\end{minipage}}}%
    \put(0.40351846,0.42071428){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.27296433\unitlength}\centering barrel lid\end{minipage}}}%
  \end{picture}%
\endgroup%


==> A_drift.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_drift.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.40002441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_drift.eps}}%
    \put(0.55849522,0.03564663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.61605488,0.03564663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.67361454,0.03564663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.7311742,0.03564663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.7887338,0.03564663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.84629346,0.03564663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.90385312,0.03564663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.96141278,0.03564663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.75995397,0.01709528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Weeks\end{tabular}}}}%
    \put(0.52773981,0.0624804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−100\end{tabular}}}}%
    \put(0.52773981,0.10968219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−80\end{tabular}}}}%
    \put(0.52773981,0.15688397){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−60\end{tabular}}}}%
    \put(0.52773981,0.20408578){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−40\end{tabular}}}}%
    \put(0.52773981,0.25128756){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0.52773981,0.29848935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.48799673,0.18518517){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frequency drift (MHz)\end{tabular}}}}}%
    \put(0.03437759,0.26100046){\color[rgb]{0.19607843,0.51372549,0.72941176}\makebox(0,0)[lt]{\begin{minipage}{0.27693005\unitlength}\centering Resonator A\end{minipage}}}%
    \put(0.14931046,0.26100046){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.27693005\unitlength}\centering Resonator B\end{minipage}}}%
    \put(0.26364429,0.26089874){\color[rgb]{0.21176471,0.61960784,0.17647059}\makebox(0,0)[lt]{\begin{minipage}{0.27693005\unitlength}\centering Resonator C\end{minipage}}}%
    \put(-0.07162248,0.1984232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25702004\unitlength}\centering K\end{minipage}}}%
    \put(-0.07095185,0.15831653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25702004\unitlength}\centering G\end{minipage}}}%
    \put(-0.08822254,0.11956998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25702004\unitlength}\centering R, vg\end{minipage}}}%
    \put(-0.08768,0.07945576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25702004\unitlength}\centering R, sp\end{minipage}}}%
    \put(0.17343777,0.18477723){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.293158\end{tabular}}}}%
    \put(0.17334358,0.14466302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.243984\end{tabular}}}}%
    \put(0.17368266,0.10454883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.239192\end{tabular}}}}%
    \put(0.17334358,0.06443461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.193234\end{tabular}}}}%
    \put(0.28787333,0.18477723){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.465360\end{tabular}}}}%
    \put(0.28779421,0.14466302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.419364\end{tabular}}}}%
    \put(0.28802026,0.10454883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.415607\end{tabular}}}}%
    \put(0.28813329,0.06443461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.369042\end{tabular}}}}%
    \put(0.40224481,0.18477723){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.709244\end{tabular}}}}%
    \put(0.40232393,0.14466302){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.658760\end{tabular}}}}%
    \put(0.40247086,0.10454883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.654537\end{tabular}}}}%
    \put(0.40242942,0.06443461){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.610113\end{tabular}}}}%
    \put(0.1168942,0.3070316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35750852\unitlength}\centering \textbf{Resonant frequency (GHz)}\end{minipage}}}%
    \put(-0.11458728,0.30716724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35750852\unitlength}\centering \textbf{Setup}\end{minipage}}}%
    \put(0.520412,0.31126329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25702004\unitlength}\centering K (07/2018)\end{minipage}}}%
    \put(0.59275193,0.18294313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25702004\unitlength}\centering G (04/2019)\end{minipage}}}%
    \put(0.76677544,0.21274081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25702004\unitlength}\centering R, vg (07/2019)\end{minipage}}}%
    \put(0.75194631,0.07922139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25702004\unitlength}\centering R, sp (11/2019)\end{minipage}}}%
    \put(0.67832764,0.30546076){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45221844\unitlength}\centering 1.3 MHz / week\end{minipage}}}%
  \end{picture}%
\endgroup%


==> A_histograms.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_histograms.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.01000977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50210918)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_histograms.eps}}%
    \put(0.15503619,0.26998268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.42181082,0.26998268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.06399476,0.2904782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-4}$\end{tabular}}}}%
    \put(0.06399476,0.34475186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-3}$\end{tabular}}}}%
    \put(0.06399476,0.39902553){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-2}$\end{tabular}}}}%
    \put(0.06399476,0.45329919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-1}$\end{tabular}}}}%
    \put(0.01728719,0.37853901){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counts / s\end{tabular}}}}}%
    \put(0.2884235,0.47865711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{R}, glue: vacuum grease\end{tabular}}}}%
    \put(0.36479948,0.44325288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Resonator A\end{tabular}}}}%
    \put(0.36479948,0.42190442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Resonator B\end{tabular}}}}%
    \put(0.36479948,0.40055595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Resonator C\end{tabular}}}}%
    \put(0.63846934,0.26998268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.90524398,0.26998268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.54742792,0.2904782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-4}$\end{tabular}}}}%
    \put(0.54742792,0.34475186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-3}$\end{tabular}}}}%
    \put(0.54742792,0.39902553){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-2}$\end{tabular}}}}%
    \put(0.54742792,0.45329919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-1}$\end{tabular}}}}%
    \put(0.77185663,0.47865711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{G}, Pb shield removed\end{tabular}}}}%
    \put(0.15503619,0.03510201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.42181082,0.03510201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.2884235,0.01690118){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6 \times \delta x_\mathrm{QP}$\end{tabular}}}}%
    \put(0.06399476,0.05559754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-4}$\end{tabular}}}}%
    \put(0.06399476,0.1098712){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-3}$\end{tabular}}}}%
    \put(0.06399476,0.16414486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-2}$\end{tabular}}}}%
    \put(0.06399476,0.21841852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-1}$\end{tabular}}}}%
    \put(0.01728717,0.14365832){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counts / s\end{tabular}}}}}%
    \put(0.2884235,0.24377642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{R}, glue: Ag paste\end{tabular}}}}%
    \put(0.63846934,0.03510201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.90524398,0.03510201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.77185663,0.01690118){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^6 \times \delta x_\mathrm{QP}$\end{tabular}}}}%
    \put(0.54742792,0.05559754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-4}$\end{tabular}}}}%
    \put(0.54742792,0.1098712){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-3}$\end{tabular}}}}%
    \put(0.54742792,0.16414486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-2}$\end{tabular}}}}%
    \put(0.54742792,0.21841852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-1}$\end{tabular}}}}%
    \put(0.77185663,0.24377642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{G}, Pb shield removed + Th0$_2$ source\end{tabular}}}}%
    \put(0.07176075,0.39356018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63848247\unitlength}\centering Binning: $5 \times 10^{-5}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> A_qi.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_qi.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.83352661bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28569601)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_qi.eps}}%
    \put(0.07486955,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0.15162973,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22838989,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.15162973,0.00776586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Re \{ S_{11} \} $\end{tabular}}}}%
    \put(0.05252521,0.05405102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0.05252521,0.09310533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0.05252521,0.13215963){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.05252521,0.17121393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.05252521,0.21026823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.01541228,0.13686666){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Im \{ S_{11} \} $\end{tabular}}}}}%
    \put(0.31158098,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0.38834115,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.46510132,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.38834115,0.00776586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Re \{ S_{11} \} $\end{tabular}}}}%
    \put(0.28923666,0.05405102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0.28923666,0.09310533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0.28923666,0.13215963){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.28923666,0.17121393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.28923666,0.21026823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.59259826,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0.66935843,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.74611866,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.66935843,0.00776586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Re \{ S_{11} \} $\end{tabular}}}}%
    \put(0.57025394,0.05405102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0.57025394,0.09310533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0.57025394,0.13215963){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.57025394,0.17121393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.57025394,0.21026823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.53314103,0.13686662){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Im \{ S_{11} \} $\end{tabular}}}}}%
    \put(0.82930975,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−1\end{tabular}}}}%
    \put(0.90606991,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.98283008,0.02679737){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.90606991,0.00776586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Re \{ S_{11} \} $\end{tabular}}}}%
    \put(0.80696536,0.05405102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0.80696536,0.09310533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0.80696536,0.13215963){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.80696536,0.17121393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.80696536,0.21026823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.04723489,0.28042197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45204683\unitlength}\centering Resonator A\end{minipage}}}%
    \put(0.56021308,0.28031814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45204683\unitlength}\centering Resonator C\end{minipage}}}%
    \put(0.15285455,0.25664984){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.10713247\unitlength}\centering K\end{minipage}}}%
    \put(0.17943807,0.25644215){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.10713247\unitlength}\centering G\end{minipage}}}%
    \put(0.24036947,0.25616525){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10713247\unitlength}\centering G + ThO$_2$\end{minipage}}}%
    \put(0.66958374,0.25664984){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.10713247\unitlength}\centering K\end{minipage}}}%
    \put(0.69616727,0.25644215){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.10713247\unitlength}\centering G\end{minipage}}}%
    \put(0.75709866,0.25616525){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10713247\unitlength}\centering G + ThO$_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> A_schematics.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_schematics.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.47481795bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46264819)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_schematics.eps}}%
    \put(0.82237251,0.04234898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Sample\\\end{tabular}}}}%
    \put(-0.1139373,0.33861691){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.07191375\unitlength}\centering \end{minipage}}}}%
    \put(-0.30770786,0.26618205){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.0832601\unitlength}\centering \end{minipage}}}}%
    \put(-0.09412211,0.64604578){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.06706396\unitlength}\centering \end{minipage}}}}%
    \put(0.28309782,0.29735453){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-30$ dB\end{tabular}}}}%
    \put(0.28309782,0.24256614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-10$ dB\end{tabular}}}}%
    \put(0.10082576,0.11153875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}IR \\Filter\end{tabular}}}}%
    \put(0.18820256,0.04234898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Sample\\\end{tabular}}}}%
    \put(0.08660681,0.17777809){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$12$ GHz\end{tabular}}}}%
    \put(0.08676261,0.30052043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+40$ dB\end{tabular}}}}%
    \put(0.00030594,0.12715946){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.2954348\unitlength}\centering \end{minipage}}}}%
    \put(0.28309782,0.14497247){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-20$ dB\end{tabular}}}}%
    \put(0.18606644,0.32868691){\color[rgb]{0,0.2,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$ K\end{tabular}}}}%
    \put(0.18622153,0.27269903){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$500$ mk \end{tabular}}}}%
    \put(0.18625107,0.21198018){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$25$ mk\end{tabular}}}}%
    \put(0.28294202,0.17744849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$12$ GHz\end{tabular}}}}%
    \put(0.27352958,0.11153875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}IR \\Filter\end{tabular}}}}%
    \put(0.0867626,0.36412856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+40$ dB\end{tabular}}}}%
    \put(0.18726498,0.38895054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VNA\end{tabular}}}}%
    \put(0.18793144,0.43022581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{K}\end{tabular}}}}%
    \put(-0.08764817,0.58489855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48191783\unitlength}\centering \end{minipage}}}%
    \put(0.50297673,0.4316089){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{R}\end{tabular}}}}%
    \put(0.82227026,0.4316089){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{G}\end{tabular}}}}%
    \put(0.59941128,0.25715797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-35$ dB\end{tabular}}}}%
    \put(0.57459018,0.29540237){\color[rgb]{1,1,1}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}-30dB\end{tabular}}}}}%
    \put(0.50451602,0.04234898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Sample\\\end{tabular}}}}%
    \put(0.40307607,0.25715797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+40$ dB\end{tabular}}}}%
    \put(0.59941128,0.11394981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-30$ dB\end{tabular}}}}%
    \put(0.5023799,0.28803461){\color[rgb]{0,0.2,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$ K\end{tabular}}}}%
    \put(0.50256453,0.14422635){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$20$ mk\end{tabular}}}}%
    \put(0.40307607,0.36412856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+40$ dB\end{tabular}}}}%
    \put(0.50357844,0.38895054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VNA\end{tabular}}}}%
    \put(0.59941129,0.36494378){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-30$ dB\end{tabular}}}}%
    \put(0.91726495,0.25715797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-40$ dB\end{tabular}}}}%
    \put(0.89244456,0.29540237){\color[rgb]{1,1,1}\rotatebox{-90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}-30dB\end{tabular}}}}}%
    \put(0.72093544,0.25715797){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+40$ dB\end{tabular}}}}%
    \put(0.91726495,0.11394981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$-30$ dB\end{tabular}}}}%
    \put(0.82023639,0.28803461){\color[rgb]{0,0.2,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$ K\end{tabular}}}}%
    \put(0.82042109,0.14422635){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$30$ mk\end{tabular}}}}%
    \put(0.72093544,0.36412856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$+40$ dB\end{tabular}}}}%
    \put(0.82143493,0.38895054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VNA\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> A_simu.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_simu.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.26361084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26147941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_simu.eps}}%
    \put(0.07504473,0.02791412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.21408324,0.02791412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.3531217,0.02791412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.4921602,0.02791412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.28360246,0.00938233){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta E$ (eV)\end{tabular}}}}%
    \put(0.06408874,0.09060349){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-3}$\end{tabular}}}}%
    \put(0.06408874,0.17108479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10$^{-2}$\end{tabular}}}}%
    \put(0.01161114,0.15113535){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counts / s\end{tabular}}}}}%
    \put(0.56935182,0.02791412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.70839032,0.02791412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.84742882,0.02791412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.98646731,0.02791412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0.7779096,0.00938233){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta E$ (keV)\end{tabular}}}}%
    \put(0.55551272,0.0528529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.55551272,0.1259641){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.55551272,0.19907529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.52802248,0.15114661){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counts\end{tabular}}}}}%
    \put(0.08775042,0.15262611){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright $\langle \delta E \rangle \approx $ 20 eV\end{minipage}}}%
    \put(0.08775042,0.13100148){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright $\langle \delta E \rangle \approx $ 160 eV\end{minipage}}}%
    \put(0.08775042,0.10937682){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright $\langle \delta E \rangle \approx $ 10 eV\end{minipage}}}%
    \put(0.3778775,0.25105687){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright Resonator A\end{minipage}}}%
    \put(0.3778775,0.22943223){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright Resonator B\end{minipage}}}%
    \put(0.3778775,0.2078076){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright Resonator C\end{minipage}}}%
    \put(0.58115972,0.13100148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright $\langle \delta E \rangle \approx $ 150 keV\end{minipage}}}%
    \put(-0.1904013,0.25335542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4565499\unitlength}\centering \textbf{a}\end{minipage}}}%
    \put(0.296514,0.25335542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4565499\unitlength}\centering \textbf{b}\end{minipage}}}%
    \put(0.58115972,0.15262611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright Energy deposited in the substrate\end{minipage}}}%
    \put(0.08775042,0.08886214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35792833\unitlength}\raggedright Binning: 5 eV\end{minipage}}}%
    \put(0.58115972,0.08886214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35792832\unitlength}\raggedright Binning: 5 keV\end{minipage}}}%
  \end{picture}%
\endgroup%


==> A_uncert.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_uncert.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{519.40002441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28663825)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_uncert.eps}}%
    \put(0.09117519,0.04530481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.445\end{tabular}}}}%
    \put(0.18315603,0.04530481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.455\end{tabular}}}}%
    \put(0.27513685,0.04530481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.465\end{tabular}}}}%
    \put(0.36711771,0.04530481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.475\end{tabular}}}}%
    \put(0.45909856,0.04530481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.485\end{tabular}}}}%
    \put(0.27968746,0.01812531){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f$(GHz)\end{tabular}}}}%
    \put(0.06674047,0.08519862){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0.06674047,0.14417204){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.06674047,0.20314549){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.04055099,0.15786678){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}arg\{$S_{11}$\} (rads)\end{tabular}}}}}%
    \put(0.37747638,0.20978467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eq.~\eqref{arctanfit}\end{tabular}}}}%
    \put(0.37619898,0.22875882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}raw data\end{tabular}}}}%
    \put(0.52044502,0.27120385){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resonator B\end{tabular}}}}%
    \put(0.01630061,0.2605771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11061393\unitlength}\raggedright \textbf{a}\end{minipage}}}%
    \put(0.45958198,0.2605772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11061393\unitlength}\centering \textbf{b}\end{minipage}}}%
    \put(0.5843923,0.04676047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−4\end{tabular}}}}%
    \put(0.67282143,0.04676047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0.76125051,0.04676047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.84967964,0.04676047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.93810865,0.04676047){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.7605211,0.02996297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\varphi \prime$ (millirads)\end{tabular}}}}%
    \put(0.54961675,0.06017333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.54961675,0.09177983){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.54961675,0.1233864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.54961675,0.15499296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.54961675,0.18659955){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.54961675,0.21820614){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.51590591,0.15716002){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counts\end{tabular}}}}}%
    \put(0.59114748,0.24387959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07796728\unitlength}\raggedright  $\pm \Delta \varphi$\end{minipage}}}%
  \end{picture}%
\endgroup%

